Experimental Evaluation of Seamless Redundancy Applied to Industrial Wi-Fi Networks

Seamless redundancy can be profitably exploited to improve predictability of wireless networks in general and, in particular, IEEE 802.11. According to this approach, packets are transmitted by senders on two (or more) channels at the same time and duplicate copies are discarded by receivers. As long as the behavior of physical channels is uncorrelated, communication quality improves noticeably, in terms of both transmission latencies and percentage of dropped frames. In this paper, communication over redundant links has been analyzed by means of a thorough experimental campaign, based on measurements carried out on real devices. Results confirm that, under typical operating conditions, the assumption of independence among channels in properly designed systems is verified reasonably well. Indeed, in our experiments, measured link quality indices did not differ more than 10% from what we expected from theory. This grants for redundant solutions tangible advantages over conventional Wi-Fi networks.

==> FIG4-16-0457.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,967){\makebox(0,0)[r]{\strut{} 5}}%
      \put(528,1495){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,2022){\makebox(0,0)[r]{\strut{} 15}}%
      \put(528,2549){\makebox(0,0)[r]{\strut{} 20}}%
      \put(660,220){\makebox(0,0){\strut{} 0}}%
      \put(1214,220){\makebox(0,0){\strut{} 10}}%
      \put(1769,220){\makebox(0,0){\strut{} 20}}%
      \put(2323,220){\makebox(0,0){\strut{} 30}}%
      \put(2877,220){\makebox(0,0){\strut{} 40}}%
      \put(3431,220){\makebox(0,0){\strut{} 50}}%
      \put(3986,220){\makebox(0,0){\strut{} 60}}%
      \put(4540,220){\makebox(0,0){\strut{} 70}}%
      \put(88,1494){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{\pi}^X_{L}(k)$}}}%
      \put(2738,0){\makebox(0,0){\strut{}$k$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2576,2228){\makebox(0,0)[r]{\strut{}Channel $A$}}%
      \csname LTb\endcsname%
      \put(2576,2008){\makebox(0,0)[r]{\strut{}Channel $B$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG4-16-0457f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG5-16-0457.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,5348){\makebox(0,0)[r]{\strut{} 0}}%
      \put(448,5739){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(448,6129){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(448,6520){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(448,6910){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(448,7301){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,5216){\makebox(0,0){\strut{} 0}}%
      \put(956,5216){\makebox(0,0){\strut{} 1}}%
      \put(1383,5216){\makebox(0,0){\strut{} 2}}%
      \put(1811,5216){\makebox(0,0){\strut{} 3}}%
      \put(2238,5216){\makebox(0,0){\strut{} 4}}%
      \put(2666,5216){\makebox(0,0){\strut{} 5}}%
      \put(3093,5216){\makebox(0,0){\strut{} 6}}%
      \put(3521,5216){\makebox(0,0){\strut{} 7}}%
      \put(3948,5216){\makebox(0,0){\strut{} 8}}%
      \put(4376,5216){\makebox(0,0){\strut{} 9}}%
      \put(4803,5216){\makebox(0,0){\strut{} 10}}%
      \put(61,6344){\rotatebox{-270}{\makebox(0,0){\strut{}$\mbox{CCDF}(d_i)$}}}%
      \put(2665,7427){\makebox(0,0){\strut{}Link $AB$, unicast, weekend, $T_c = \unit[10]{ms}$ (ACI)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2096,7181){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{A}}(h)$}}%
      \csname LTb\endcsname%
      \put(2096,6961){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{B}}(h)$}}%
      \csname LTb\endcsname%
      \put(3637,7181){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{AB}}(h)$}}%
      \csname LTb\endcsname%
      \put(3637,6961){\makebox(0,0)[r]{\strut{}$\hat{\overline{F}}_{D^{AB}}(h)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2389,5672){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2389,5874){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2389,6077){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2389,6279){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2389,6482){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(2389,6684){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2455,5562){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(2982,5562){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3509,5562){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4035,5562){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(4562,5562){\makebox(0,0){\strut{} 1.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,2894){\makebox(0,0)[r]{\strut{} 0}}%
      \put(448,3285){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(448,3675){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(448,4066){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(448,4456){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(448,4847){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2762){\makebox(0,0){\strut{} 0}}%
      \put(956,2762){\makebox(0,0){\strut{} 1}}%
      \put(1383,2762){\makebox(0,0){\strut{} 2}}%
      \put(1811,2762){\makebox(0,0){\strut{} 3}}%
      \put(2238,2762){\makebox(0,0){\strut{} 4}}%
      \put(2666,2762){\makebox(0,0){\strut{} 5}}%
      \put(3093,2762){\makebox(0,0){\strut{} 6}}%
      \put(3521,2762){\makebox(0,0){\strut{} 7}}%
      \put(3948,2762){\makebox(0,0){\strut{} 8}}%
      \put(4376,2762){\makebox(0,0){\strut{} 9}}%
      \put(4803,2762){\makebox(0,0){\strut{} 10}}%
      \put(61,3890){\rotatebox{-270}{\makebox(0,0){\strut{}$\mbox{CCDF}(d_i)$}}}%
      \put(2665,4973){\makebox(0,0){\strut{}Link $AB$, multicast, weekend, $T_c = \unit[10]{ms}$ (NO ACI)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2096,4727){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{A}}(h)$}}%
      \csname LTb\endcsname%
      \put(2096,4507){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{B}}(h)$}}%
      \csname LTb\endcsname%
      \put(3637,4727){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{AB}}(h)$}}%
      \csname LTb\endcsname%
      \put(3637,4507){\makebox(0,0)[r]{\strut{}$\hat{\overline{F}}_{D^{AB}}(h)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2389,3240){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2389,3746){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2389,4252){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2647,3130){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3604,3130){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(4562,3130){\makebox(0,0){\strut{} 2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(448,831){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(448,1221){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(448,1612){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(448,2002){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(448,2393){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,308){\makebox(0,0){\strut{} 0}}%
      \put(956,308){\makebox(0,0){\strut{} 1}}%
      \put(1383,308){\makebox(0,0){\strut{} 2}}%
      \put(1811,308){\makebox(0,0){\strut{} 3}}%
      \put(2238,308){\makebox(0,0){\strut{} 4}}%
      \put(2666,308){\makebox(0,0){\strut{} 5}}%
      \put(3093,308){\makebox(0,0){\strut{} 6}}%
      \put(3521,308){\makebox(0,0){\strut{} 7}}%
      \put(3948,308){\makebox(0,0){\strut{} 8}}%
      \put(4376,308){\makebox(0,0){\strut{} 9}}%
      \put(4803,308){\makebox(0,0){\strut{} 10}}%
      \put(61,1436){\rotatebox{-270}{\makebox(0,0){\strut{}$\mbox{CCDF}(d_i)$}}}%
      \put(2665,154){\makebox(0,0){\strut{}$d_i$ [$\unit[]{ms}$]}}%
      \put(2665,2519){\makebox(0,0){\strut{}Link $AC$, unicast, Int., $T_c = \unit[10]{ms}$ (NO ACI)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2096,2273){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{A}}(h)$}}%
      \csname LTb\endcsname%
      \put(2096,2053){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{C}}(h)$}}%
      \csname LTb\endcsname%
      \put(3637,2273){\makebox(0,0)[r]{\strut{}$\overline{F}_{D^{AC}}(h)$}}%
      \csname LTb\endcsname%
      \put(3637,2053){\makebox(0,0)[r]{\strut{}$\hat{\overline{F}}_{D^{AC}}(h)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2389,808){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2389,1145){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2389,1483){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2389,1820){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(2455,698){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(2982,698){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3509,698){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4035,698){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(4562,698){\makebox(0,0){\strut{} 1.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG5-16-0457f}}%
    \gplfronttext
  \end{picture}%
\endgroup

